GenDepth: Generalizing Monocular Depth Estimation for Arbitrary Camera Parameters via Ground Plane Embedding

Learning-based monocular depth estimation leverages geometric priors present in the training data to enable metric depth perception from a single image, a traditionally ill-posed problem. However, these priors are often specific to a particular domain, leading to limited generalization performance on unseen data. Apart from the well studied environmental domain gap, monocular depth estimation is also sensitive to the domain gap induced by varying camera parameters, an aspect that is often overlooked in current state-of-the-art approaches. This issue is particularly evident in autonomous driving scenarios, where datasets are typically collected with a single vehicle-camera setup, leading to a bias in the training data due to a fixed perspective geometry. In this paper, we challenge this trend and introduce GenDepth, a novel model capable of performing metric depth estimation for arbitrary vehicle-camera setups. To address the lack of data with sufficiently diverse camera parameters, we first create a bespoke synthetic dataset collected with different vehicle-camera systems. Then, we design GenDepth to simultaneously optimize two objectives: (i) equivariance to the camera parameter variations on synthetic data, (ii) transferring the learned equivariance to real-world environmental features using a single real-world dataset with a fixed vehicle-camera system. To achieve this, we propose a novel embedding of camera parameters as the ground plane depth and present a novel architecture that integrates these embeddings with adversarial domain alignment. We validate GenDepth on several autonomous driving datasets, demonstrating its state-of-the-art generalization capability for different vehicle-camera systems.

==> figures/carla/carla_fig.tex <==
\newcommand{\newwidth}{0.15\textwidth}
\centering


\begin{minipage}{0.32\textwidth}
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/Town07_640_480_52.875_1.689_-0.945_251.000.png}
	\end{subfigure}%
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/depth_Town07_640_480_52.875_1.689_-0.945_251.000.png}
	\end{subfigure}
	\\[1ex]
	\begin{subfigure}{.5\textwidth}
	\centering
	\includegraphics[width=\linewidth]{figures/carla/Town01_640_160_57.107_1.075_2.147_85.000.png}
	\end{subfigure}%
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/depth_Town01_640_160_57.107_1.075_2.147_85.000.png}
	\end{subfigure}
		\\[1ex]
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/Town02_640_320_51.537_1.990_1.594_152.500.png}
	\end{subfigure}%
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/depth_Town02_640_320_51.537_1.990_1.594_152.500.png}
	\end{subfigure}
\end{minipage}
\begin{minipage}{0.32\textwidth}
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/Town10HD_640_320_46.380_2.099_-1.868_147.000.png}
	\end{subfigure}%
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/depth_Town10HD_640_320_46.380_2.099_-1.868_147.000.png}
	\end{subfigure}
	\\[1ex]
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/Town10HD_640_480_50.237_1.889_-4.923_246.500.png}
	\end{subfigure}%
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/depth_Town10HD_640_480_50.237_1.889_-4.923_246.500.png}
	\end{subfigure}
	\\[1ex]
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/Town10HD_640_160_75.938_2.031_1.330_86.000.png}
	\end{subfigure}%
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/depth_Town10HD_640_160_75.938_2.031_1.330_86.000.png}
	\end{subfigure}
\end{minipage}
\begin{minipage}{0.32\textwidth}
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/Town03_640_160_94.832_2.050_1.519_73.000.png}
	\end{subfigure}%
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/depth_Town03_640_160_94.832_2.050_1.519_73.000.png}
	\end{subfigure}
	\\[1ex]
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/Town04_640_320_91.495_1.660_4.058_184.000.png}
	\end{subfigure}%
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/depth_Town04_640_320_91.495_1.660_4.058_184.000.png}
	\end{subfigure}
	\\[1ex]
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/Town10HD_640_480_96.888_1.962_2.442_251.500.png}
	\end{subfigure}%
	\begin{subfigure}{.5\textwidth}
		\centering
		\includegraphics[width=\linewidth]{figures/carla/depth_Town10HD_640_480_96.888_1.962_2.442_251.500.png}
	\end{subfigure}
\end{minipage}



